Regularity of stable capillary minimal hypersurfaces

We develop a regularity and compactness theory for stable capillary minimal hypersurfaces in the half-space $\mathbb{H}^{n+1}$ with contact angle $\theta \in (0,\pi)$ and dimension $n \geq 2$. One key analytic ingredient is a capillary differential Schoen inequality, which allows us to establish a boundary sheeting theorem in the spirit of Bellettini. The other ingredient is a refined classification of stable capillary minimal cones, and we show that for any contact angle $\theta\in(0,\pi)$, the stable capillary minimal hypercone in $\mathbb H^5$ with an isolated singularity must be flat. As a consequence, for any $n\leq4$ and $\theta\in(0,\pi)$, we obtain the Bernstein theorem for embedded complete stable capillary minimal hypersurfaces in $\mathbb H^{n+1}$ with Euclidean area growth.

==> figures/curve.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curve.pdf}}%
    \put(0.61376132,0.37092759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curve.pdf}}%
    \put(0.60480972,0.10686703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\pi-\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curve.pdf}}%
    \put(0.59449657,0.17487868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\theta_{i_1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{curve.pdf}}%
    \put(0.42803096,0.25969312){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.54684815,0.1647832){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{k,i_1,j_1}$\end{tabular}}}}%
    \put(0.5605828,0.20158816){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{k,i_2,j_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{curve.pdf}}%
    \put(0.48853685,0.22593975){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_2$\end{tabular}}}}%
    \put(0.48904413,0.25508466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{curve.pdf}}%
    \put(0.47956378,0.18328286){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.37606654,0.15427036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_\tau$\end{tabular}}}}%
    \put(0.61056381,0.24258013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.37368162,0.42646857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{n+1}$\end{tabular}}}}%
    \put(0.43822871,0.17510876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{curve.pdf}}%
    \put(0.25788497,0.37425832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{curve.pdf}}%
    \put(0.24663194,0.10401776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\pi-\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{curve.pdf}}%
    \put(0.21662375,0.41352073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\theta_{i_2}}$\end{tabular}}}}%
    \put(0.22680023,0.16987973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\theta_{i_1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{curve.pdf}}%
    \put(0.035906,0.29419209){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.21289908,0.20223466){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{k,i_1,j_1}$\end{tabular}}}}%
    \put(0.13728305,0.42789934){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{k,i_2,j_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{curve.pdf}}%
    \put(0.09058874,0.34763435){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_2$\end{tabular}}}}%
    \put(0.05898115,0.37138923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{curve.pdf}}%
    \put(0.12860648,0.22357638){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.01445638,0.15237476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_\tau$\end{tabular}}}}%
    \put(0.25461032,0.24281478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.01201394,0.43113908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{n+1}$\end{tabular}}}}%
    \put(0.08070083,0.17637999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{curve.pdf}}%
    \put(0.97733848,0.37298867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{curve.pdf}}%
    \put(0.95909022,0.0986077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\pi-\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{curve.pdf}}%
    \put(0.93635408,0.41198768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\theta_{i}}$\end{tabular}}}}%
    \put(0.94646229,0.16998126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\theta_{1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{curve.pdf}}%
    \put(0.74132981,0.1801713){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.9326544,0.20211912){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{k,1,1}$\end{tabular}}}}%
    \put(0.85754567,0.42626983){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{k,i,j}$\end{tabular}}}}%
    \put(0.75313118,0.14742073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_\tau$\end{tabular}}}}%
    \put(0.9740858,0.24242699){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.71239408,0.42943419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{n+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{curve.pdf}}%
    \put(0.75669531,0.3264028){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{curve.pdf}}%
    \put(0.74028232,0.39174228){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{k,\pi,j_2}$\end{tabular}}}}%
    \put(0.73787842,0.09479355){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{k,0,j_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{curve.pdf}}%
    \put(0.11703034,0.03679584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Case 1.1\end{tabular}}}}%
    \put(0.44775947,0.03679584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Case 1.2\end{tabular}}}}%
    \put(0.77848886,0.03679584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Case 1.3\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/curveCase2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curveCase2.pdf}}%
    \put(-0.02541877,0.83852516){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curveCase2.pdf}}%
    \put(0.90667,1.15949913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curveCase2.pdf}}%
    \put(0.85971718,0.27893082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\pi-\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{curveCase2.pdf}}%
    \put(0.60880323,1.26880604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\theta_{i}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{curveCase2.pdf}}%
    \put(0.13875219,0.94732872){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.4248467,1.34884678){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{k,i,j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{curveCase2.pdf}}%
    \put(0.08096458,0.65539585){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_2$\end{tabular}}}}%
    \put(0.2491441,1.15001465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{curveCase2.pdf}}%
    \put(0.4115614,0.99867379){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.10195644,0.426008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_\tau$\end{tabular}}}}%
    \put(0.89584484,0.72497994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.09388232,1.34753262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{n+1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/curveWrongNormal.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{curveWrongNormal.pdf}}%
    \put(-0.00990993,0.5474363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{curveWrongNormal.pdf}}%
    \put(0.90667,1.15949913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{curveWrongNormal.pdf}}%
    \put(0.85971718,0.2776693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{\pi-\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{curveWrongNormal.pdf}}%
    \put(0.20222944,0.88971535){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.63650351,1.16089207){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_{k,2,j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{curveWrongNormal.pdf}}%
    \put(0.08096458,0.64216687){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_2$\end{tabular}}}}%
    \put(0.49609247,0.7652763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{curveWrongNormal.pdf}}%
    \put(0.4115614,0.99867379){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0.10195644,0.426008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_\tau$\end{tabular}}}}%
    \put(0.89584484,0.72497994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0.09388232,1.34753262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{n+1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

